The Heterotic String, the Tangent Bundle, and Derived Categories

We consider the compactification of the E8xE8 heterotic string on a K3 surface with "the spin connection embedded in the gauge group" and the dual picture in the type IIA string (or F-theory) on a Calabi-Yau threefold X. It turns out that the same X arises also as dual to a heterotic compactification on 24 point-like instantons. X is necessarily singular, and we see that this singularity allows the Ramond-Ramond moduli on X to split into distinct components, one containing the (dual of the heterotic) tangent bundle, while another component contains the point-like instantons. As a practical application we derive the result that a heterotic string compactified on the tangent bundle of a K3 with ADE singularities acquires nonperturbatively enhanced gauge symmetry in just the same fashion as a type IIA string on a singular K3 surface. On a more philosophical level we discuss how it appears to be natural to say that the heterotic string is compactified using an object in the derived category of coherent sheaves. This is necessary to properly extend the notion of T-duality to the heterotic string on a K3 surface.

==> (inline-ps-0) <==
 0 0 moveto
21.820  5.729 31.270  8.092 37.800  9.450 curveto
42.081 10.341 52.395 11.882 56.700 12.600 curveto
61.005 13.318 71.339 14.470 75.600 15.750 curveto
82.500 17.821 97.681 24.986 103.950 28.350 curveto
112.250 32.803 129.562 46.769 138.600 50.400 curveto
145.669 53.241 162.979 52.889 170.100 56.700 curveto
172.075 57.757 176.400 59.535 176.400 63.000 curveto
176.400 66.465 172.433 68.446 170.100 69.300 curveto
160.168 72.938 140.901 67.780 132.300 66.150 curveto
124.843 64.736 107.890 59.176 100.800 56.700 curveto
93.486 54.145 77.220 45.625 69.300 44.100 curveto
61.947 42.684 46.001 39.456 37.800 44.100 curveto
33.018 46.808 32.330 56.901 28.350 59.850 curveto
26.240 61.414 23.090 62.201 15.750 63.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-1) <==
 0 0 moveto
12.764 -0.171 18.277 -0.171 22.050  0.000 curveto
29.987  0.360 48.564 -0.287 56.700  3.150 curveto
63.491  6.018 71.405 19.550 78.750 22.050 curveto
93.908 27.208 124.967 20.612 138.600 18.900 curveto
145.907 17.982 160.106  7.278 170.100 12.600 curveto
182.840 19.384 174.973 49.168 185.850 50.400 curveto
191.248 51.011 195.185 45.499 201.600 28.350 curveto
 0.500 setlinewidth stroke

==> (inline-ps-2) <==
 0 0 moveto 244.440  0.000 lineto
[ 2.520] 0 setdash  0.700 setlinewidth stroke

==> (inline-ps-3) <==
 0 0 moveto
 3.015 -7.497  4.590 -10.647  6.300 -12.600 curveto
 9.768 -16.561 15.680 -20.572 29.946 -28.644 curveto
 0.700 setlinewidth stroke

==> (inline-ps-4) <==
 0 0 moveto
11.277 -4.895 16.464 -6.397 20.748 -6.006 curveto
35.651 -4.647 59.666 13.453 71.148 19.194 curveto
82.630 24.935 106.539 43.152 121.548 44.394 curveto
130.107 45.103 140.344 41.953 162.498 31.794 curveto
 0.700 setlinewidth stroke

==> (inline-ps-5) <==
 0 0 moveto
-1.173  4.775 -1.961  6.350 -3.150  6.300 curveto
-6.014  6.181 -7.589  2.243 -9.450 -9.450 curveto
 0.700 setlinewidth stroke

==> (inline-ps-6) <==
 0 0 moveto
 4.718 -14.776  8.656 -20.288 15.750 -22.050 curveto
35.419 -26.935 54.668 -2.591 66.150  3.150 curveto
77.632  8.891 101.392 27.273 116.550 28.350 curveto
120.569 28.636 125.294 27.061 135.450 22.050 curveto
 0.700 setlinewidth stroke

==> (inline-ps-7) <==
 0 0 moveto
12.952 -6.923 18.465 -10.073 22.050 -12.600 curveto
27.517 -16.452 37.574 -28.453 44.100 -31.500 curveto
47.329 -33.008 52.054 -33.795 63.000 -34.650 curveto
 0.700 setlinewidth stroke

==> (inline-ps-8) <==
 0 0 moveto 205.200  0.000 lineto
[ 2.160] 0 setdash  0.600 setlinewidth stroke

==> (inline-ps-9) <==
 0 0 moveto
10.705  2.364 15.430  3.039 18.900  2.700 curveto
32.764  1.346 61.050 -10.054 72.900 -16.200 curveto
82.522 -21.190 95.754 -42.800 110.700 -43.200 curveto
122.027 -43.503 137.132 -37.180 140.400 -24.300 curveto
142.981 -14.129 132.711 -4.676 126.900  0.000 curveto
121.008  4.742 107.737  9.311 99.900  8.100 curveto
92.407  6.942 84.982  1.884 70.200 -12.132 curveto
 0.600 setlinewidth stroke

==> (inline-ps-10) <==
 0 0 moveto
-17.332 -17.347 -25.432 -24.304 -32.400 -27.828 curveto
-38.277 -30.800 -47.052 -32.825 -67.500 -35.928 curveto
 0.600 setlinewidth stroke
